VOnDA: A Framework for Ontology-Based Dialogue Management

We present VOnDA, a framework to implement the dialogue management functionality in dialogue systems. Although domain-independent, VOnDA is tailored towards dialogue systems with a focus on social communication, which implies the need of long-term memory and high user adaptivity. For these systems, which are used in health environments or elderly care, margin of error is very low and control over the dialogue process is of topmost importance. The same holds for commercial applications, where customer trust is at risk. VOnDA's specification and memory layer relies upon (extended) RDF/OWL, which provides a universal and uniform representation, and facilitates interoperability with external data sources, e.g., from physical sensors.

==> vonda-arch.tex <==
\centering
\scriptsize%
\begin{tikzpicture}[font=\sffamily,
  ampersand replacement=\&,
  box/.style={minimum width=2.8cm, minimum height=.5cm, thin, draw},
  gbox/.style={box, fill=lightgray},
  tbox/.style={box, fill=darkblue, text=ivory},
  ybox/.style={box, fill=lightgray},
  arr/.style={thick, -{Latex}},
  rbox/.style={box, fill=darkblue, text=ivory},
  ]

\path (5.7,3.8) node[gbox, minimum height=1.1cm](rr){\cmp{3cm}{Reactive Rules for\\Dialogue Management}};
\path (0,3.8) node[rbox, minimum width=1.6cm, minimum height=.8cm](as){\cmp{1.5cm}{Action\\Selection}};

\path (8.9,2.7) node[tbox](sr){Speech Recognition};
\path (8.9,2.1) node[tbox](ad){Application Data};
\path (8.9,1.4) node[tbox](per){\cmp{2.2cm}{Perceptions\\(Sensor Data)}};

\path (0,2.7) node[ybox](aa){Application Actions};
\path (0,1.9) node[ybox](nlg){NL Generation};
\path (0,1) node[ybox](tts){Text To Speech};

\path (4.2,0.1) node[box, fill=midgray, minimum width=4.7cm, minimum height=2.3cm](rdf){};
\path (4.2,0.19) node{\small\bf\sffamily RDF Store};
\path (4.2,1) node{General Reasoning Rules};
\path (4.2,0.6) node{Extended Reasoning Service};
\path (2.6,-.53) node{\cmp{.9cm}{Speech\\Acts}};
\path (4.2,-.53) node{\cmp{1.8cm}{Entities\\Individuals\\User Model}};
\path (5.8,-.53) node{\cmp{1.2cm}{Frames\\(Actions)}};

\path (rdf.east) ++(0,-.12) [draw, thin] coordinate(l1) -- (l1 -| rdf.west);
\path (rdf.east) ++(0,.3) [draw, thin] coordinate(l1) -- (l1 -| rdf.west);


\draw[arr] (rr) -- node[above,xshift=4mm,yshift=-4.5mm]{\cmp{2cm}{\scriptsize Speech Acts \& Actions\\[1ex]
    (Alternatives)}} (rr -| as.east);
\path (as.east) ++(0,-.2) [draw, arr] -- ++(1,0) coordinate(here) -|
(here |- aa) coordinate (there) |- (aa);
\path (nlg.east) ++ (0,.15) coordinate (nlg1);
\path (nlg.east) ++ (0,-.15) coordinate (nlg2);
\draw[arr] (there) |- (nlg1);
\path[arr, dashed] (rr.south) ++(-.8,0) coordinate(s1) [draw] -- node[rotate=-90,anchor=south]{\scriptsize Updates} (s1 |- rdf.north);
\path[arr, dashed] (rdf.north) ++(.5,0) coordinate(s2) [draw] -- node[rotate=90,anchor=south]{\scriptsize Changes} (s2 |- rr.south);
\path[arr] (rdf.north) ++(-.3,0) [draw] |- node[below, xshift=-1cm,yshift=4mm]{\cmp{2cm}{\scriptsize Generation\\[.8ex]Parameters}} (nlg2);

\draw[arr] (per.west) ++(0,0.2) -- ++(-1.4,0) coordinate(per1) -- (per1 |- rdf.north);
\draw[arr] (ad.west) -- ++(-1.7,0) coordinate(ad1) -- (ad1 |- rdf.north);
\draw[arr] (sr.west) -- node[above, yshift=-4.4mm]{\cmp{2cm}{\scriptsize Speech
    Acts\\[1ex](underspecified)}} ++(-2,0) coordinate(sr1) -- (sr1 |- rdf.north);

\draw[arr] (nlg) -- (tts);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vonda"
%%% End:


==> vonda-framework.tex <==
\tiny%
\begin{tikzpicture}[font=\bf\sffamily,
  box/.style={minimum width=4.5cm, minimum height=.35cm, draw=gray, text=black},
  gbox/.style={box, fill=lightgray},
  arr/.style={thick, -{Stealth}},
  larr/.style={thick, {Stealth}-},
  oarr/.style={thick, -{Stealth}},
  bbox/.style={box, fill=meddarkblue, text=ivory, draw},
  rbox/.style={node distance=0.3cm, font=\ttfamily},
  fbox/.style={node distance=4.2cm, font=\ttfamily},
  rlabel/.style={right, xshift=1mm, font=\sl},
  llabel/.style={left, xshift=-1mm, font=\sl}
]
\node[gbox](rmn) at (0,0.2) { Rule Module Class N };
\node[rbox, right= of rmn](rmnj){RuleModuleN.java};
\draw[larr] (rmnj) --  ++(1.5,0);
\node[fbox, right= of rmn](rmnr){RuleModuleN.rudi};
\draw[oarr] (rmnr) --  ++(-1.5,0);

\node[minimum width=4.5cm](ddd) at (0,-.2) { \normalsize ... };
\node[rbox, right= of ddd]{\small ...};
\node[fbox, right= of ddd]{\small ...};

\path (rmn) ++(0,-.75) node[gbox](rm1) { Rule Module Class 1 };
\node[rbox, right= of rm1](rm1j){RuleModule1.java};
\draw[larr] (rm1j) --  ++(1.5,0);
\node[fbox, right= of rm1](rm1r){RuleModule1.rudi};
\draw[oarr] (rm1r) --  ++(-1.5,0);

\path (rm1) ++(0,-.75) node[gbox](tlrc) { Top Level Rule Class };
\node[rbox, right= of tlrc](maj){MyAgent.java};
\draw[larr] (maj.east) ++(.35,0) --  ++(.72,0);
\node[fbox, right= of tlrc](mar){MyAgent.rudi};
\draw[oarr] (mar.west) -- ++(-.7,0);
\draw[arr] (tlrc.north) ++ (1,0) coordinate (tn) -- node[rlabel]{calls} (rm1.south -| tn);
\draw[arr] (rm1.south) ++ (-1,0) coordinate (rs) -- node[llabel]{imports} (tlrc.north -| rs);

\path (tlrc) ++(0,-.75) node[box, fill=ivory](caai) {Concrete Agent API Implementation};
\node[rbox, right= of caai]{MyAgentBase.java};
\draw[arr] (caai) -- node[rlabel]{extends} (tlrc);

\path (caai) ++(0,-.75) node[box, fill=darkblue, text=ivory](caid) {Common Agent API Interface Description}
 ++ (0,-.35) node[bbox](caii) {Common Agent API Implementation}
% ++ (0,-.35) node[bbox] {VOnDA Runtime}
 ++ (0,-.45) node[bbox, minimum height=.6cm](cb) {
\begin{minipage}{2cm}\centering Main event\\processing loop\end{minipage}
\begin{minipage}{2cm}\centering RDF Object Access\end{minipage}
}
 ++ (0, -.4) node[bbox] {Dialogue Act Creaton / Comparison}
 ++ (0,-0.35) node[bbox](nlp){
\begin{minipage}{2cm}\centering NLG\end{minipage}
\begin{minipage}{2cm}\centering NLU\end{minipage}
};
\node[rotate=90,yshift=2mm] at (cb.west){\scriptsize VOnDA Runtime};

\node[rbox, right= of caii]{Agent.java};
\node[rbox, right= of caid]{Agent.rudi};
\draw[arr] (caid) -- node[rlabel]{extends} (caai);
\draw (cb) ++(0,.3) -- +(0,-.51);
\draw (nlp) ++(0,.18) -- +(0,-.36);

\path (nlp) ++(0,-.75)
+(-1.125,0) node[fill=lightgray, minimum width=2.25cm, minimum height=.35cm]{}
+(1.125,0) node[fill=darkblue, text=ivory, minimum width=2.25cm, minimum height=.35cm]{}
+(0,0) node[box](ci) {\hspace{2.7ex}Client\color{ivory}\ \ Interface };
\node[rbox, right= of ci]{StubClient.java / MyClient.java};

\draw[arr] (ci.north) ++ (1,0) coordinate (ci1) -- (nlp.south -| ci1);
\draw[arr] (nlp.south) ++ (-1,0) coordinate (nl1) -- (ci.north -| nl1);

\node[minimum width=2cm, minimum height=.7cm, %draw,
      fill=meddarkblue, text=ivory, rotate=90](vc) at (5.3,-.6) {\bf\sffamily VOnDA Compiler};

\node[minimum width=1.3cm, minimum height=.8cm, %draw,
      fill=meddarkblue, text=ivory](dbg) at (7.3,-4.9)
      {\begin{minipage}{1.3cm}\centering\bf\sffamily VOnDA\\Debugger\end{minipage}};

% SUPER TEMPLATE FÜR DIE "TONNE"
\path [fill=midgray, text=black, draw=black] (5.3, -4)
   node[minimum height=1.24cm,minimum width=1.5cm] (db) {\cmp{1.3cm}{RDF\\Database}}
   ++(-.75,0.5)
   -- ++(0,-.9)
   arc [start angle=180, delta angle=180, x radius=.75cm, y radius=1.2mm]
   -- ++(0,.9)
   arc[start angle=0, delta angle=360, x radius=.75cm, y radius=1.2mm];

\draw[arr] (vc) --
  node[above, rotate=90, xshift=1.1mm]{Class \& Predicate}
  node[below, rotate=90, xshift=1.1mm]{Definitions} (db);
\draw[arr, {Stealth}-{Stealth}] (db.west)
       -- node[above]{Belief State Data} (db.west -| cb.east);

\draw[arr](dbg) -- (nlp);
\draw[arr](dbg) -- (db);
\draw[arr](dbg) -- (vc.south west);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vonda"
%%% End:

